Articulation in Prime: Primitive-Based Articulated Object Understanding from a Single Casual Video

Retrieving the 3D kinematics of articulated objects from monocular video is a fundamental challenge in computer vision. Existing methods rely on complex video setups or cues such as long-term point tracking or wide-baseline matching, but are frequently brittle under severe occlusions, rapid camera ego-motion, or weak local features. Learning-based methods, meanwhile, struggle to generalize beyond their training categories. We propose a category-agnostic optimization framework that treats articulated object understanding as a primitive-fitting problem. Geometric primitives serve as a proxy representation that avoids the pitfalls of unstable point tracks; a novel mechanism organizes them into coherent parts constrained by revolute and prismatic joints. Our formulation jointly optimizes part segmentation and joint parameters, recovering complex kinematics from a single casually captured video. A visibility-aware procedure handles partial observations and occlusions inherent to real-world data. We also propose the AiP-synth and AiP-real benchmarks, featuring significant camera motion and heavy occlusions, and outperform existing methods. Project page: https://aartykov.github.io/Articulation-in-Prime/

==> images/superquadric_grid_v2/figure.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.5\linewidth, height=0.5\linewidth,
        xlabel={$\varepsilon_2$},
        ylabel={$\varepsilon_1$},
        xmin=-0.350, xmax=2.350,
        ymin=-0.350, ymax=2.350,
        xtick={0.10, 1.00, 1.90},
        ytick={0.10, 1.00, 1.90},
        xticklabel style={/pgf/number format/fixed,
                           /pgf/number format/precision=2},
        yticklabel style={/pgf/number format/fixed,
                           /pgf/number format/precision=2},
        tick align=outside,
        axis equal image,
        enlargelimits=false,
    ]
        \node at (axis cs:0.1000,0.1000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_0_0.png}};
        \node at (axis cs:1.0000,0.1000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_0_1.png}};
        \node at (axis cs:1.9000,0.1000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_0_2.png}};
        \node at (axis cs:0.1000,1.0000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_1_0.png}};
        \node at (axis cs:1.0000,1.0000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_1_1.png}};
        \node at (axis cs:1.9000,1.0000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_1_2.png}};
        \node at (axis cs:0.1000,1.9000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_2_0.png}};
        \node at (axis cs:1.0000,1.9000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_2_1.png}};
        \node at (axis cs:1.9000,1.9000) {\includegraphics[width=0.12\linewidth]{images/superquadric_grid_v2/sq_2_2.png}};
    \end{axis}
\end{tikzpicture}

